ExitLUT: Boolean Early Exits for Efficient FPGA-Based Neural Network Inference

Early exit neural networks reduce average inference cost by terminating once sufficient confidence is reached. On FPGAs, conventional confidence-based exits add arithmetic control paths poorly matched to LUT fabrics, consuming resources that could otherwise support the main datapath. We present ExitLUT, which replaces softmax-style exit decisions with learned Boolean functions mapped directly into FPGA LUTs. In our CNN evaluation, fpgaConvNet is the static spatial-dataflow baseline, while ATHEENA is its softmax-based early exit extension. ExitLUT reduces ATHEENA's exit-decision LUT usage by 2.58$\times$ over the softmax path and eliminates decision-path DSP usage, while preserving accuracy and exit behavior. Rerunning design-space exploration reinvests these savings into the datapath, improving throughput by up to 4.08$\times$ over fpgaConvNet and 1.82$\times$ over ATHEENA. For LUT-based NNs, embedded ExitLUT exits achieve 1.41-1.89$\times$ average time-to-decision speedup over static NeuraLUT-Assemble designs with under 1% LUT overhead.

==> figure/atheena-exit.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  block/.style={
    draw=black, rectangle, rounded corners=3pt,
    minimum height=1.18cm, minimum width=1.7cm,
    align=center, font=\small\sffamily, fill=white, line width=0.6pt
  },
  port/.style={
    draw=black, rectangle, rounded corners=2pt,
    minimum height=0.85cm, minimum width=1.35cm,
    align=center, font=\small\sffamily, fill=gray!12, line width=0.55pt
  },
  wire/.style={-{Stealth[length=4pt,width=3pt]}, thick, draw=black!80},
  wlabel/.style={font=\scriptsize\ttfamily, fill=white, inner sep=1.2pt},
  sectbox/.style={
    draw=black!55, dashed, rounded corners=7pt,
    inner sep=10pt, fill=gray!3
  },
  absorbbox/.style={
    draw=red!75!black,
    dashed,
    rounded corners=6pt,
    line width=1.0pt,
    inner sep=7pt
  },
  boxlabel/.style={
    font=\footnotesize\bfseries\sffamily,
    text=red!75!black,
    fill=white,
    inner sep=1.5pt
  }
]


\node[port] (in) {\textbf{in}\\{\scriptsize fixed-pt stream}};

\node[block, right=0.85cm of in] (exp) {\textbf{EXP}\\{\scriptsize fixed$\to$float}\\{\scriptsize II=1}};

\node[block, right=0.7cm of exp, minimum width=1.15cm] (forki) {\textbf{FORK}\\{\scriptsize 2-way}};

\node[block, above right=-0.45cm and 0.95cm of forki] (max) {\textbf{MAX}\\{\scriptsize 10 floats}\\{\scriptsize II=10}};

\node[block, below right=-0.45cm and 0.95cm of forki] (sum) {\textbf{SUM}\\{\scriptsize 10 floats}\\{\scriptsize II=10}};

\coordinate (mid) at ($(max.east)!0.5!(sum.east)$);

\node[block, right=1.25cm of mid, minimum width=2.1cm] (cmp)
{\textbf{CMP}\\{\scriptsize $\max \geq \tau \Sigma e^x$}};

\node[block, right=0.7cm of cmp, minimum width=1.15cm] (forko)
{\textbf{FORK}\\{\scriptsize N-way}};

\node[port, right=0.7cm of forko] (out)
{\textbf{out[0..N]}\\{\scriptsize ctrl stream}};

\draw[wire] (in.east) -- (exp.west);

\draw[wire] (exp.east) -- (forki.west);

\draw[wire] (forki.east) -- ++(0.25,0) |- (max.west)
  node[wlabel, pos=0.22, above] {[0]};

\draw[wire] (forki.east) -- ++(0.25,0) |- (sum.west)
  node[wlabel, pos=0.22, below] {[1]};

\coordinate (cmp_hi) at ($(cmp.north west)!0.35!(cmp.south west)$);
\coordinate (cmp_lo) at ($(cmp.north west)!0.65!(cmp.south west)$);

\coordinate (rk1) at ($(max.east)+(0.38,0)$);
\coordinate (rk2) at (rk1 |- cmp_hi);

\coordinate (sk1) at ($(sum.east)+(0.38,0)$);
\coordinate (sk2) at (sk1 |- cmp_lo);

\draw[wire] (max.east) -- (rk1) -- (rk2) -- (cmp_hi);
\node[wlabel, above] at ($(rk2)!0.5!(cmp_hi)$) {max};

\draw[wire] (sum.east) -- (sk1) -- (sk2) -- (cmp_lo);
\node[wlabel, below] at ($(sk2)!0.5!(cmp_lo)$) {$\Sigma e^x$};

\draw[wire] (cmp.east) -- (forko.west);
\draw[wire] (forko.east) -- (out.west);

\begin{scope}[on background layer]
  \node[sectbox, fit=(in)(exp)(forki)(max)(sum)(cmp)(forko)(out)] (mainbox) {};
\end{scope}

\node[font=\footnotesize\bfseries\sffamily, anchor=south west]
  at (mainbox.north west) {Softmax exit path};

\begin{scope}[on background layer]
  \node[absorbbox, fit=(exp)(forki)(max)(sum)(cmp)] (absorbed) {};
\end{scope}

\node[boxlabel, anchor=south]
  at ($(absorbed.north)+(0,2pt)$)
  {Replaced by ExitLUT predictor};

\end{tikzpicture}%
}
\caption{ATHEENA exit-decision path. The red dashed region denotes the portion replaced by the ExitLUT predictor.}
\label{fig:lut_softmax_absorb}
\end{figure*}


==> figure/atheena-plot-single.tex <==
\def \baselineGraphColour {red}
\definecolor{combGraphColour}{RGB}{154,87,255}
\definecolor{exitlutGraphColour}{RGB}{0,128,0}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Fraction of Maximum Limiting Resource},
            ylabel={Throughput [Samples/s]},
            xmin=0.15, xmax=1.00,
            ymin=0, ymax=103000,
            xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
            ytick={0,10000,20000,30000,40000,50000,60000,70000,80000, 90000, 1000000},
            legend pos=north west,
            ymajorgrids=true,
            xmajorgrids=true,
        ]
            \addplot[const plot,color=\baselineGraphColour,thick] 
                table[col sep=comma]
                {data_hw/lenet_se_baseline_HW.csv};


            \addplot[color=\baselineGraphColour,mark=o,only marks,]
                table[col sep=comma]{data_hw/lenet_se_baseline_HW_DSPS.csv};

            \addplot[color=\baselineGraphColour,mark=square,only marks,]
                table[col sep=comma]{data_hw/lenet_se_baseline_HW_LUTS.csv};
            

            \addplot[const plot,color=combGraphColour,thick]
                table[col sep=comma]
                {data_comb/comb_HW.csv};
                

            \addplot[color=combGraphColour,mark=o,only marks,]
                table[col sep=comma]{data_comb/comb_DSP_HW.csv};

            \addplot[color=combGraphColour,mark=square,only marks,]
                table[col sep=comma]{data_comb/comb_LUT_HW.csv};

                

            \addplot+[const plot,name path=20, color=combGraphColour,no markers,dashed] %
                table[col sep=comma]
                {data_comb/comb_upper_HW.csv};

            \addplot+[const plot,name path=30, color=combGraphColour,no markers,dashed] %
                table[col sep=comma]
                {data_comb/comb_lower_HW.csv};

            \addplot[combGraphColour!20] fill between[of=20 and 30];


            \addplot[const plot,color=exitlutGraphColour,thick]
                table[col sep=comma]
                {results-exitlut-hw/comb_HW.csv};
                


            \addplot[color=exitlutGraphColour,mark=square,only marks,]
                table[col sep=comma]{results-exitlut-hw/comb_LUT_HW.csv};

                

            \addplot+[const plot,name path=20, color=exitlutGraphColour,no markers,dashed] %
                table[col sep=comma]
                {results-exitlut-hw/comb_upper_HW.csv};

            \addplot+[const plot,name path=30, color=exitlutGraphColour,no markers,dashed] %
                table[col sep=comma]
                {results-exitlut-hw/comb_lower_HW.csv};

            \addplot[exitlutGraphColour!20] fill between[of=20 and 30];


            \node[color=combGraphColour] (pnt_a) at (axis cs:0.285,15000){$1$};

            \node[color=combGraphColour] (pnt_b) at (axis cs:0.63,51000){$2$};

            \node[color=combGraphColour] (pnt_c) at (axis cs:0.86,93200){$3$};

            \node[color=\baselineGraphColour] (pnt_d) at (axis cs:0.37,9000){$1$};

            \node[color=\baselineGraphColour] (pnt_e) at (axis cs:0.55,16800){$2$};

            \node[color=\baselineGraphColour] (pnt_f) at (axis cs:0.94,42500){$3$};

            \node[color=exitlutGraphColour] (pnt_g) at (axis cs:0.34,35500){$1$};

            \node[color=exitlutGraphColour] (pnt_h) at (axis cs:0.57,90000){$2$};

            \node[color=exitlutGraphColour] (pnt_i) at (axis cs:0.81,98800){$3$};

            


            \node[
                draw,
                fill=white,
                rounded corners,
                font=\scriptsize,
                anchor=north west,
                align=left
            ] at (axis cs:0.165,80000) {
                \textcolor{\baselineGraphColour}{\rule{0.8em}{0.8em}} fpgaConvNet\\
                \textcolor{combGraphColour}{\rule{0.8em}{0.8em}} ATHEENA\\
                \textcolor{exitlutGraphColour}{\rule{0.8em}{0.8em}} ATHEENA-ExitLUT-opt
            };
        
        \end{axis}
    \end{tikzpicture}

    \caption{Throughput--area results on the ZC706 at $p=25\%$, evaluated using test mixes with $q \in \{20\%,25\%,30\%\}$ (shaded, solid is $q=25\%$).}
    \label{area_thruput_optim_board_r}
\end{figure}


==> figure/ee-example.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    >=Latex,
    font=\footnotesize,
    block/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum height=6.5mm,
        text width=1.10cm,
        inner xsep=2pt,
        inner ysep=2pt,
        outer sep=0pt
    },
    exitblock/.style={
        block,
        dashed
    },
    edge/.style={
        ->,
        line width=0.35pt,
        shorten >=1pt,
        shorten <=1pt
    },
    control/.style={
        edge,
        dashed
    },
    lab/.style={
        font=\scriptsize,
        fill=white,
        inner xsep=1pt,
        inner ysep=0.25pt
    }
]

\node[block, text width=1.00cm] (input) at (0,0)
    {Input\\$x$};
\node[block, text width=1.15cm] (pre) at (1.50,0)
    {Layers\\$1{:}\ell{-}1$};
\node[block, text width=1.00cm] (layer) at (3.00,0)
    {Layer\\$\ell$};
\node[block, text width=1.25cm] (post) at (5.00,0)
    {Layers\\$\ell{+}1{:}L$};
\node[block, text width=1.15cm] (final) at (6.65,0)
    {Final\\output};

\node[exitblock, text width=1.05cm] (head) at (3.00,-1.20)
    {Exit\\head};
\node[exitblock, text width=1.10cm] (policy) at (5.00,-1.20)
    {Policy\\$d_e(x)$};
\node[block, text width=1.15cm] (earlyout) at (6.65,-1.20)
    {Early\\$\hat{y}_e(x)$};

\draw[edge] (input) -- (pre);
\draw[edge] (pre) -- (layer);
\draw[edge] (layer) -- (post);
\draw[edge] (post) -- (final);

\draw[edge] (layer.south) -- (head.north);

\draw[edge] (head.east)
    -- node[lab, above, pos=0.5] {$z_e(x)$}
    (policy.west);

\draw[edge] (policy.east)
    -- node[lab, above, pos=0.4] {$1$}
    (earlyout.west);

\draw[control] (policy.north)
    -- node[lab, right, pos=0.4] {$0$}
    (post.south);

\end{tikzpicture}
\caption{Representative intermediate exit $e$ after layer $\ell$. The exit
head produces class scores $z_e(x)$, which the policy maps to the routing
decision $d_e(x)$. If $d_e(x)=1$, inference returns the early prediction
$\hat{y}_e(x)$; otherwise it continues through layers $\ell{+}1{:}L$. This
structure may be repeated at selected layers, with inference terminating at
the earliest asserted exit.}
\label{fig:intermediate_exit}
\end{figure}


==> figure/jsccern_graph.tex <==
\begin{tikzpicture}[scale=0.8]  
        \begin{axis}[
            xlabel={Test Accuracy},
            xlabel style={yshift=-3pt},
            ylabel={Area$\times$Delay},
            legend style={
                at={(0.02,1.9)},
                anchor=north west
            },
            grid=major,
            axis y line=left,
            axis x line=bottom,
            xmin=73.98, xmax=74.87,
            ymin=1.75e4, ymax=6.1e4,
            xscale=0.88,
            yscale=0.52
        ]
        
        \addplot[
            only marks,
            mark=*,
            color=blue
        ]
        coordinates {
        (74.02,1.93e4)
        (74.14,2.02e4)
        (74.24,2.08e4)
        (74.33,2.10e4)
        (74.44,2.22e4)
        (74.52,2.29e4)
        (74.62,2.50e4)
        (74.71,2.61e4)
        (74.82,3.75e4)
        };
        \addlegendentry{Early Exits}



        \addplot[
            only marks,
            mark=diamond*,
            mark size=3,
            color=red
        ]
        coordinates {
        (74.83,6.0e4)
        };
        \addlegendentry{Static Model}

        \end{axis}

        \end{tikzpicture}


==> figure/jscopenml_graph.tex <==
\begin{tikzpicture}[scale=0.8]  
        \begin{axis}[
            xlabel={Test Accuracy},
            xlabel style={yshift=-3pt},
            ylabel={Area$\times$Delay},
            legend style={
                at={(0.02,1.9)},
                anchor=north west
            },
            grid=major,
            axis y line=left,
            axis x line=bottom,
            xmin=75.03, xmax=75.9,
            ymin=3.3e3, ymax=1.3e4,
            xscale=0.88,
            yscale=0.52
        ]
        
        \addplot[
            only marks,
            mark=*,
            color=blue
        ]
        coordinates {
        (75.07,3.62e3)
        (75.18,3.95e3)
        (75.26,4.35e3)
        (75.34,4.68e3)
        (75.46,4.73e3)
        (75.55,4.88e3)
        (75.68,5.99e3)
        (75.77,6.14e3)
        (75.87,7.48e3)
        };
        \addlegendentry{Early Exits}


        \addplot[
            only marks,
            mark=diamond*,
            mark size=3,
            color=red
        ]
        coordinates {
        (75.87,1.21e4)
        };
        \addlegendentry{Static Model}

        \end{axis}

        \end{tikzpicture}


==> figure/mnist_graph.tex <==
\begin{tikzpicture}[scale=0.8]  
        \begin{axis}[
            xlabel={Test Accuracy},
            xlabel style={yshift=-3pt},
            ylabel={Area$\times$Delay},
            legend style={
                at={(0.02,1.9)},
                anchor=north west
            },
            grid=major,
            axis y line=left,
            axis x line=bottom,
            xmin=96.95, xmax=97.85,
            ymin=5.8e3, ymax=3.4e4,
            xscale=0.88,
            yscale=0.52
        ]
        
        \addplot[
            only marks,
            mark=*,
            color=blue
        ]
        coordinates {
        (97.01,6.90e3)
        (97.12,7.64e3)
        (97.21,7.87e3)
        (97.30,8.26e3)
        (97.38,8.76e3)
        (97.51,1.16e4)
        (97.60,1.21e4)
        (97.71,1.44e4)
        (97.79,2.18e4)
        };
        \addlegendentry{Early Exits}


        \addplot[
            only marks,
            mark=diamond*,
            mark size=3,
            color=red
        ]
        coordinates {
        (97.80,3.3e4)
        };
        \addlegendentry{Static Model}

        \end{axis}

        \end{tikzpicture}

